Double exponential quadrature for fractional diffusion

We introduce a novel discretization technique for both elliptic and parabolic fractional diffusion problems based on double exponential quadrature formulas and the Riesz-Dunford functional calculus. Compared to related schemes, the new method provides faster convergence with fewer parameters that need to be adjusted to the problem. The scheme takes advantage of any additional smoothness in the problem without requiring a-priori knowledge to tune parameters appropriately. We prove rigorous convergence results for both, the case of finite regularity data as well as for data in certain Gevrey-type classes. We confirm our findings with numerical tests.

==> figures/conv_fem_el.tex <==
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  },
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=6]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}


\begin{tikzpicture}
    \pgfplotsset{
    % initialize Dark2
    cycle list/Set1,
    % combine it with 'mark list*':
    cycle multiindex* list={
      mark list\nextlist
      Set1\nextlist
    },
  }

  \begin{semilogyaxis}[
    width=0.65\textwidth, height=6cm,     % size of the image
    %title=Condition Numbers,
    grid = major,
    grid style={dashed, gray!30},
    axis background/.style={fill=white},
    xlabel=$\sqrt{\Nquad}$,
    %ylabel=$L^2$ quadrature error,
    ylabel=quadrature error in $\norm{\cdot}_{L^2(\Omega)}$,
    legend style={legend pos=south west},
    %legend style={legend pos=outer south, legend cell align=left},
    %legend style={at={(0,-0.22)},anchor=north west,legend cell align=left},
%    xtick= ,
    x tick label style={/pgf/number format/1000 sep=\,},
    style=thick,
    font=\small
    ]



    \addplot+ table    
    [
    x=sqrtN,
    y=sigma12t4,
    col sep=space
    ]{figures/data/result_fem_el_u01_b4.csv};

    \addplot+ table    
    [
    x=sqrtN,
    y=sigma1t4,
    col sep=space
    ]{figures/data/result_fem_el_u01_b4.csv};    


    \addplot+ table    
    [
    x=sqrtN,
    y=double,
    col sep=space
    ]{figures/data/result_fem_el_u01_b4.csv};    

    \addplot+
    table    
    [
    x=sqrtN,
    y=sinc,
    col sep=space
    ]{figures/data/result_fem_el_u01_b4.csv};    


    \addplot+
    table    
    [
    x=sqrtN,
    y=balakrishnan,
    col sep=space
    ]{figures/data/result_fem_el_u01_b4.csv};    



    %\addplot [black,dashed ] expression [domain=64:1624, samples=15] { 3E07*x^(-5)}
    %node [pos=1.0,inner sep=0pt, anchor=south west] {{\small $\bigO(k^{5})$}};

    \legend{{DE1},
        {DE2},
        {DE3},
        {sinc},
      {Balakrishnan}}


    %\addplot [black,dashed ] expression [domain=32:2048, samples=15] { 5*x^(-1)} node [pos=0.8,inner sep=2pt, anchor=south west] {{\small $\bigO(\Delta t)$}};

    \addplot [black,dashed ] expression [domain=10:15, samples=15] {
      7E0*exp(-4.7*x*sqrt(1/(0.9*abs(ln(x*x))))} node [pos=0.8,inner sep=2pt, anchor=south west,font=\tiny] {
    ${\tiny \bigO\big(e^{-\frac{4.7}{\sqrt{k}}}\big)}$};

        \addplot [black,dashed ] expression [domain=10:15, samples=15] {
          7E-2*exp(-5.1*x*sqrt(1/(0.9*abs(ln(x*x))))} node [pos=0.8,inner sep=2pt, anchor=north east,font=\tiny]
        {$\tiny \bigO\big(e^{-\frac{5.1}{\sqrt{k}}}\big)$};

    
  \end{semilogyaxis} 
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../de_quad"
%%% End:


==> figures/conv_fem_ml1.tex <==
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  },
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=6]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}


\begin{tikzpicture}
  \pgfplotsset{
    % initialize Dark2
    cycle list/Set1,
    % combine it with 'mark list*':
    cycle multiindex* list={
      mark list\nextlist
      Set1\nextlist
    },
  }


  \begin{semilogyaxis}[
    width=\textwidth, height=6.5cm,     % size of the image
    %title=Condition Numbers,
    grid = major,
    grid style={dashed, gray!30},
    axis background/.style={fill=white},
    xlabel=$\sqrt{\Nquad}$,
    ylabel=quadrature error in $\norm{\cdot}_{L^2(\Omega)}$,
    legend style={legend pos=north east,font=\small},
    %legend style={legend pos=outer south, legend cell align=left},
    %legend style={at={(0,-0.22)},anchor=north west,legend cell align=left},
%    xtick= ,
    x tick label style={/pgf/number format/1000 sep=\,},
    % cycle list/Set1,
    style=thick,
    font=\small
    ]



    \addplot+ table%[mark=square]   
    [
    x=sqrtN,
    y=sigma12t4,
    col sep=space
    ]{figures/data/result_fem_b1.csv};

    \addplot+ table    
    [
    x=sqrtN,
    y=sigma1t4,
    col sep=space
    ]{figures/data/result_fem_b1.csv};    


    \addplot+ table    
    [
    x=sqrtN,
    y=double,
    col sep=space
    ]{figures/data/result_fem_b1.csv};    

    \addplot+
    table    
    [
    x=sqrtN,
    y=sinc,
    col sep=space
    ]{figures/data/result_fem_b1.csv};    



    %\addplot [black,dashed ] expression [domain=64:1624, samples=15] { 3E07*x^(-5)}
    %node [pos=1.0,inner sep=0pt, anchor=south west] {{\small $\bigO(k^{5})$}};

    \legend{{DE1},
        {DE2},
        {DE3},
      {sinc}}


    \addplot [black,dashed ] expression [domain=6:9, samples=15] {
      3E-1*exp(-6.13*x*sqrt(1/(0.9*abs(ln(x*x))))} node [pos=1,inner sep=1pt, anchor= west,
    font=\tiny] {$\bigO\big(e^{-\frac{6.13}{\sqrt{k}}}\big)$};

    \addplot [black,dashed ] expression [domain=5:10, samples=15] {
      2E0*exp(-5.62*x*sqrt(1/(0.9*abs(ln(x*x))))} node [pos=0.2,inner sep=0pt, anchor=north east,font=\tiny]
    {$\bigO\big(e^{-\frac{5.62}{\sqrt{ k}}}\big)$};

    
  \end{semilogyaxis} 
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../de_quad.tex"
%%% End:


==> figures/conv_fem_ml2.tex <==
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  },
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=6]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}


\begin{tikzpicture}
    \pgfplotsset{
    % initialize Dark2
    cycle list/Set1,
    % combine it with 'mark list*':
    cycle multiindex* list={
      mark list\nextlist
      Set1\nextlist
    },
  }

  \begin{semilogyaxis}[
    width=\textwidth, height=6.5cm,     % size of the image
    %title=Condition Numbers,
    grid = major,
    grid style={dashed, gray!30},
    axis background/.style={fill=white},
    xlabel=${\Nquad}$,
    xmax=115,   
    ylabel=quadrature error in $\norm{\cdot}_{L^2(\Omega)}$,
    legend style={legend pos=south west},
    %legend style={legend pos=outer south, legend cell align=left},
    %legend style={at={(0,-0.22)},anchor=north west,legend cell align=left},
%    xtick= ,
    x tick label style={/pgf/number format/1000 sep=\,}   ,
    style=thick,
    font=\small
    ]



    \addplot+ table    
    [
    x=N,
    y=sigma12t4,
    col sep=space
    ]{figures/data/result_fem_b2.csv};

    \addplot+ table    
    [
    x=N,
    y=sigma1t4,
    col sep=space
    ]{figures/data/result_fem_b2.csv};    


    \addplot+ table    
    [
    x=N,
    y=double,
    col sep=space
    ]{figures/data/result_fem_b2.csv};    

    \addplot+
    table    
    [
    x=N,
    y=sinc,
    col sep=space
    ]{figures/data/result_fem_b2.csv};    



    %\addplot [black,dashed ] expression [domain=64:1624, samples=15] { 3E07*x^(-5)}
    %node [pos=1.0,inner sep=0pt, anchor=south west] {{\small $\bigO(k^{5})$}};

    \legend{{DE1},
        {DE2},
        {DE3},
      {sinc}}

    \addplot [black,dashed ] expression [domain=20:100, samples=15] {
      1E3*exp(-6.13*sqrt(x)*sqrt(1/(0.9*abs(ln(x))))} node [pos=0.86,inner sep=4pt, anchor= north west,
    font=\tiny] {$\bigO\big(e^{-\frac{6.1}{\sqrt{k}}}\big)$};

    %\addplot [black,dashed ] expression [domain=32:2048, samples=15] { 5*x^(-1)} node [pos=0.8,inner sep=2pt, anchor=south west] {{\small $\bigO(\Delta t)$}};

    
  \end{semilogyaxis} 
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../de_quad"
%%% End:


==> figures/conv_scal_lambda_de.tex <==
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  },
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=6]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}
%%
%
\begin{tikzpicture}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list\nextlist
            Dark2\nextlist
        },
    }

  \begin{semilogyaxis}[
    width=5cm, height=5cm,     % size of the image
    %title=Condition Numbers,
    grid = major,
    grid style={dashed, gray!30},
    axis background/.style={fill=white},
    xlabel=$N$,
%    ylabel=relative quadrature error,
%    legend style={legend pos=outer north east},
    %legend style={legend pos=outer south, legend cell align=left},
    %legend style={at={(0,-0.22)},anchor=north west,legend cell align=left},
%    xtick= ,
    x tick label style={/pgf/number format/1000 sep=\,},
    font= \small
    ]



    \addplot+[solid,thick, smooth,mark size=2pt,mark options={line width=1.0pt},
    mark repeat={4}
    ] table    
    [
    x=N,
    y=l0,
    col sep=space
    ]{figures/data/conv_scal_lambda_de.csv};

    \addplot+[solid,thick, smooth,mark size=2pt,mark options={line width=1.0pt},
    mark repeat={4}
    ] table    
    [
    x=N,
    y=l1,
    col sep=space
    ]{figures/data/conv_scal_lambda_de.csv};



    \addplot+[solid,thick, smooth,mark size=2pt,mark options={line width=1.0pt},
    mark repeat={4}
    ] table    
    [
    x=N,
    y=l2,
    col sep=space
    ]{figures/data/conv_scal_lambda_de.csv};


    \addplot+[solid,thick, smooth,mark size=2pt,mark options={line width=1.0pt},
    mark repeat={4}
    ] table    
    [
    x=N,
    y=l4,
    col sep=space
    ]{figures/data/conv_scal_lambda_de.csv};



    %\addplot [black,dashed ] expression [domain=64:1624, samples=15] { 3E07*x^(-5)}
    %node [pos=1.0,inner sep=0pt, anchor=south west] {{\small $\bigO(k^{5})$}};

    % \legend{{$\lambda=10^3$},
    %     {$\lambda=10^5$},
    %     {$\lambda=10^7$},
    %     {$\lambda=10^9$}}


    %\addplot [black,dashed ] expression [domain=32:2048, samples=15] { 5*x^(-1)} node [pos=0.8,inner sep=2pt, anchor=south west] {{\small $\bigO(\Delta t)$}};

    
  \end{semilogyaxis} 
\end{tikzpicture}
%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../de_quad"
%%% End:
%

==> figures/conv_scal_lambda_sinc.tex <==
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  },
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=6]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}
%
%
\begin{tikzpicture}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list\nextlist
            Dark2\nextlist
        },
    }
%
  \begin{semilogyaxis}[
    width=5cm, height=5cm,     % size of the image
    %title=Condition Numbers,
    grid = major,
    grid style={dashed, gray!30},
    axis background/.style={fill=white},
    xlabel=$N$,
%    ylabel=relative quadrature error,
    legend style={legend pos= south west,font=\small},
    ymax=10,
%    xtick= ,
    x tick label style={/pgf/number format/1000 sep=\,},
    font= \small
    ]



    \addplot+[solid,thick, smooth,mark size=2pt,mark options={line width=1.0pt},
    mark repeat={4}
    ] table    
    [
    x=N,
    y=l0,
    col sep=space
    ]{figures/data/conv_scal_lambda_sinc.csv};
%
    \addplot+[solid,thick, smooth,mark size=2pt,mark options={line width=1.0pt},
    mark repeat={4}
    ] table    
    [
    x=N,
    y=l1,
    col sep=space
    ]{figures/data/conv_scal_lambda_sinc.csv};



    \addplot+[solid,thick, smooth,mark size=2pt,mark options={line width=1.0pt},
    mark repeat={4}
    ] table    
    [
    x=N,
    y=l2,
    col sep=space
    ]{figures/data/conv_scal_lambda_sinc.csv};


    \addplot+[solid,thick, smooth,mark size=2pt,mark options={line width=1.0pt},
    mark repeat={4}
    ] table    
    [
    x=N,
    y=l4,
    col sep=space
    ]{figures/data/conv_scal_lambda_sinc.csv};



    %\addplot [black,dashed ] expression [domain=64:1624, samples=15] { 3E07*x^(-5)}
    %node [pos=1.0,inner sep=0pt, anchor=south west] {{\small $\bigO(k^{5})$}};

    % \legend{{$\lambda=10^3$},
    %   {$\lambda=10^5$},
    %   {$\lambda=10^7$},
    %   {$\lambda=10^9$}}



    %\addplot [black,dashed ] expression [domain=32:2048, samples=15] { 5*x^(-1)} node [pos=0.8,inner sep=2pt, anchor=south west] {{\small $\bigO(\Delta t)$}};

    
  \end{semilogyaxis} 
\end{tikzpicture}
%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../de_quad"
%%% End:
%

==> figures/conv_scal_lambda_st.tex <==
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  },
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=6]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}
%
%
\begin{tikzpicture}
  \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list\nextlist
            Dark2\nextlist
        },
    }
  \begin{semilogyaxis}[
    width=5cm, height=5cm,     % size of the image
    %title=Condition Numbers,
    grid = major,
    grid style={dashed, gray!30},
    axis background/.style={fill=white},
    xlabel=$N$,
    ylabel=relative quadrature error,
    legend columns=-1,
    legend entries={$\lambda=10^3$;,$\lambda=10^5$;,$\lambda=10^7$;,$\lambda=10^9$},
    legend to name=mylegend,
    %legend style={legend pos=north east},
    %legend style={legend pos=outer south, legend cell align=left},
    %legend style={at={(0,-0.22)},anchor=north west,legend cell align=left},
%    xtick= ,
    x tick label style={/pgf/number format/1000 sep=\,,font=\small},
    font= \small,
    ]



    \addplot+[solid,thick, smooth,mark size=2pt,mark options={line width=1.0pt},
    mark repeat={4}
    ] table    
    [
    x=N,
    y=l0,
    col sep=space
    ]{figures/data/conv_scal_lambda_de.csv};

    \addplot+[solid,thick, smooth,mark size=2pt,mark options={line width=1.0pt},
    mark repeat={4}
    ] table    
    [
    x=N,
    y=l1,
    col sep=space
    ]{figures/data/conv_scal_lambda_st.csv};



    \addplot+[solid,thick, smooth,mark size=2pt,mark options={line width=1.0pt},
    mark repeat={4}
    ] table    
    [
    x=N,
    y=l2,
    col sep=space
    ]{figures/data/conv_scal_lambda_st.csv};


    \addplot+[solid,thick, smooth,mark size=2pt,mark options={line width=1.0pt},
    mark repeat={4}
    ] table    
    [
    x=N,
    y=l4,
    col sep=space
    ]{figures/data/conv_scal_lambda_st.csv};



    %\addplot [black,dashed ] expression [domain=64:1624, samples=15] { 3E07*x^(-5)}
    %node [pos=1.0,inner sep=0pt, anchor=south west] {{\small $\bigO(k^{5})$}};


    %\addplot [black,dashed ] expression [domain=32:2048, samples=15] { 5*x^(-1)} node [pos=0.8,inner sep=2pt, anchor=south west] {{\small $\bigO(\Delta t)$}};
    
  \end{semilogyaxis} 
\end{tikzpicture}

\ref{mylegend}
%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../de_quad"
%%% End:


==> figures/conv_scal_ml1.tex <==
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  },
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=6]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}


\begin{tikzpicture}
    \pgfplotsset{
    % initialize Dark2
    cycle list/Set1,
    % combine it with 'mark list*':
    cycle multiindex* list={
      mark list\nextlist
      Set1\nextlist
    },
  }

  \begin{semilogyaxis}[
    width=\textwidth, height=6.4cm,     % size of the image
    %title=Condition Numbers,
    grid = major,
    grid style={dashed, gray!30},
    axis background/.style={fill=white},
    xlabel=$\sqrt{\Nquad}$,
    ylabel=quadrature-error,
    legend style={legend pos=south west,font=\small},
    %legend style={legend pos=outer south, legend cell align=left},
    %legend style={at={(0,-0.22)},anchor=north west,legend cell align=left},
%    xtick= ,
    x tick label style={/pgf/number format/1000 sep=\,},
    % cycle list/Set1,
    style=thick,
    font=\small
    ]



    \addplot+[solid,mark size=2pt,mark options={line width=1.0pt},
    mark repeat={4}
    ] table    
    [
    x=sqrtN,
    y=sigma12t4,
    col sep=space
    ]{figures/data/conv_scal_ml_4_25.csv};

    \addplot+[solid,mark size=2pt,mark options={line width=1.0pt},
    mark repeat=4
    ] table    
    [
    x=sqrtN,
    y=sigma1t4,
    col sep=space
    ]{figures/data/conv_scal_ml_4_25.csv};    


    \addplot+[solid,mark size=2pt,mark options={line width=1.0pt},
    mark repeat={4}
    ] table    
    [
    x=sqrtN,
    y=double,
    col sep=space
    ]{figures/data/conv_scal_ml_4_25.csv};    

    \addplot+[solid,mark size=2pt,mark options={line width=1.0pt},
    mark repeat=4
    ] table    
    [
    x=sqrtN,
    y=sinc,
    col sep=space
    ]{figures/data/conv_scal_ml_4_25.csv};    



    %\addplot [black,dashed ] expression [domain=64:1624, samples=15] { 3E07*x^(-5)}
    %node [pos=1.0,inner sep=0pt, anchor=south west] {{\small $\bigO(k^{5})$}};

    \legend{{DE1},
        {DE2},
        {DE3},
      {sinc}}


    %\addplot [black,dashed ] expression [domain=32:2048, samples=15] { 5*x^(-1)} node [pos=0.8,inner sep=2pt, anchor=south west] {{\small $\bigO(\Delta t)$}};

    \addplot [black,dashed ] expression [domain=8:15, samples=15] {
      1E-1*exp(-4*x*sqrt(1/(0.9*abs(ln(x*x)))))} node [pos=0.8,inner sep=0pt, anchor=north east,font=\tiny] {$\bigO(e^{-\frac{4}{\sqrt{k}}})$};


    
  \end{semilogyaxis} 
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../de_quad"
%%% End:


==> figures/conv_scal_ml2.tex <==
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  },
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=6]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}


\begin{tikzpicture}
    \pgfplotsset{
    % initialize Dark2
    cycle list/Set1,
    % combine it with 'mark list*':
    cycle multiindex* list={
      mark list\nextlist
      Set1\nextlist
    },
  }

  \begin{semilogyaxis}[
    width=\textwidth, height=6.4cm,     % size of the image
    %title=Condition Numbers,
    grid = major,
    grid style={dashed, gray!30},
    axis background/.style={fill=white},
    xlabel=$\sqrt{\Nquad}$,
    ylabel=quadrature-error,
    legend style={legend pos=south west,font=\small},
    %legend style={legend pos=outer south, legend cell align=left},
    %legend style={at={(0,-0.22)},anchor=north west,legend cell align=left},
%    xtick= ,
    x tick label style={/pgf/number format/1000 sep=\,},
    % cycle list/Set1,
    style=thick,
    font=\small
    ]



    \addplot+[solid,mark size=2pt,mark options={line width=1.0pt},
    mark repeat={2}
    ] table    
    [
    x=sqrtN,
    y=sigma12t4,
    col sep=space
    ]{figures/data/conv_scal_ml_1_1.csv};

    \addplot+[solid,mark size=2pt,mark options={line width=1.0pt},
    mark repeat=2
    ] table    
    [
    x=sqrtN,
    y=sigma1t4,
    col sep=space
    ]{figures/data/conv_scal_ml_1_1.csv};    


    \addplot+[solid,mark size=2pt,mark options={line width=1.0pt},
    mark repeat={2}
    ] table    
    [
    x=sqrtN,
    y=double,
    col sep=space
    ]{figures/data/conv_scal_ml_1_1.csv};    

    \addplot+[solid,mark size=2pt,mark options={line width=1.0pt},
    mark repeat=2
    ] table    
    [
    x=sqrtN,
    y=sinc,
    col sep=space
    ]{figures/data/conv_scal_ml_1_1.csv};    



    %\addplot [black,dashed ] expression [domain=64:1624, samples=15] { 3E07*x^(-5)}
    %node [pos=1.0,inner sep=0pt, anchor=south west] {{\small $\bigO(k^{5})$}};

    \legend{{DE1},
        {DE2},
        {DE3},
      {sinc}}


    %\addplot [black,dashed ] expression [domain=32:2048, samples=15] { 5*x^(-1)} node [pos=0.8,inner sep=2pt, anchor=south west] {{\small $\bigO(\Delta t)$}};

    
  \end{semilogyaxis} 
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../de_quad"
%%% End:


==> figures/conv_scal_pow.tex <==
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  },
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=6]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}


\begin{tikzpicture}
    \pgfplotsset{
    % initialize Dark2
    cycle list/Set1,
    % combine it with 'mark list*':
    cycle multiindex* list={
      mark list\nextlist
      Set1\nextlist
    },
  }

  \begin{semilogyaxis}[
    width=\textwidth, height=6.4cm,     % size of the image
    %title=Condition Numbers,
    grid = major,
    grid style={dashed, gray!30},
    axis background/.style={fill=white},
    xlabel=$\sqrt{\Nquad}$,
    ylabel=quadrature-error,
    legend style={legend pos=north east,font=\small},
    %legend style={legend pos=outer south, legend cell align=left},
    %legend style={at={(0,-0.22)},anchor=north west,legend cell align=left},
%    xtick= ,
    x tick label style={/pgf/number format/1000 sep=\,},
    font=\small
    ]


    \addplot+[solid,thick, smooth,mark size=2pt,mark options={line width=1.0pt},
    mark repeat={4}
    ] table    
    [
    x=sqrtN,
    y=sigma12t4,
    col sep=space
    ]{figures/data/conv_scal_pow.csv};

    \addplot+[solid,mark size=2pt,mark options={line width=1.0pt},
    mark repeat=4
    ] table    
    [
    x=sqrtN,
    y=sigma1t4,
    col sep=space
    ]{figures/data/conv_scal_pow.csv};    


    \addplot+[solid,mark size=2pt,mark options={line width=1.0pt},
    mark repeat={4}
    ] table    
    [
    x=sqrtN,
    y=double,
    col sep=space
    ]{figures/data/conv_scal_pow.csv};    

    \addplot+[solid,mark size=2pt,mark options={line width=1.0pt},
    mark repeat=4
    ] table    
    [
    x=sqrtN,
    y=sinc,
    col sep=space
    ]{figures/data/conv_scal_pow.csv};    


    \addplot+[solid,mark size=2pt,mark options={line width=1.0pt},
    mark repeat=4
    ] table    
    [
    x=sqrtN,
    y=bala,
    col sep=space
    ]{figures/data/conv_scal_pow.csv};    



    %\addplot [black,dashed ] expression [domain=64:1624, samples=15] { 3E07*x^(-5)}
    %node [pos=1.0,inner sep=0pt, anchor=south west] {{\small $\bigO(k^{5})$}};

    \legend{{DE1},
        {DE2},
        {DE3},
        {sinc},
      {Balak.}}


    %\addplot [black,dashed ] expression [domain=32:2048, samples=15] { 5*x^(-1)} node [pos=0.8,inner sep=2pt, anchor=south west] {{\small $\bigO(\Delta t)$}};
    
    \addplot [black,dashed ] expression [domain=8:15, samples=15] {
      1E-1*exp(-4.9*x*sqrt(1/(0.9*abs(ln(x*x))))} node [pos=.5,inner sep=2pt, anchor=north east,font=\tiny] {$\bigO(e^{-\frac{4.9}{\sqrt{k}}})$};



  \end{semilogyaxis} 
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../de_quad"
%%% End:


==> figures/conv_scal_pow2.tex <==
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  },
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=6]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}


\begin{tikzpicture}
    \pgfplotsset{
    % initialize Dark2
    cycle list/Set1,
    % combine it with 'mark list*':
    cycle multiindex* list={
      mark list\nextlist
      Set1\nextlist
    },
  }

  \begin{semilogyaxis}[
    width=\textwidth, height=6.4cm,     % size of the image
    %title=Condition Numbers,
    grid = major,
    grid style={dashed, gray!30},
    axis background/.style={fill=white},
    xlabel=$\sqrt{\Nquad}$,
    ylabel=quadrature-error,
    legend style={legend pos=south west,font=\small},
    %legend style={legend pos=outer south, legend cell align=left},
    %legend style={at={(0,-0.22)},anchor=north west,legend cell align=left},
%    xtick= ,
    x tick label style={/pgf/number format/1000 sep=\,},
    % cycle list/Set1,
    style=thick,
    font=\small
    ]



    \addplot+[solid,thick, mark size=2pt,mark options={line width=1.0pt},
    mark repeat={4}
    ] table    
    [
    x=sqrtN,
    y=sigma12t4,
    col sep=space
    ]{figures/data/conv_scal_pow_1.csv};

    \addplot+[solid,mark size=2pt,mark options={line width=1.0pt},
    mark repeat=4
    ] table    
    [
    x=sqrtN,
    y=sigma1t4,
    col sep=space
    ]{figures/data/conv_scal_pow_1.csv};    


    \addplot+[solid,mark size=2pt,mark options={line width=1.0pt},
    mark repeat={4}
    ] table    
    [
    x=sqrtN,
    y=double,
    col sep=space
    ]{figures/data/conv_scal_pow_1.csv};    

    \addplot+[solid,mark size=2pt,mark options={line width=1.0pt},
    mark repeat=4
    ] table    
    [
    x=sqrtN,
    y=sinc,
    col sep=space
    ]{figures/data/conv_scal_pow_1.csv};    



    %\addplot [black,dashed ] expression [domain=64:1624, samples=15] { 3E07*x^(-5)}
    %node [pos=1.0,inner sep=0pt, anchor=south west] {{\small $\bigO(k^{5})$}};

    \legend{{DE1},
        {DE2},
        {DE3},
      {sinc}}


    %\addplot [black,dashed ] expression [domain=32:2048, samples=15] { 5*x^(-1)} node [pos=0.8,inner sep=2pt, anchor=south west] {{\small $\bigO(\Delta t)$}};

    \addplot [black,dashed ] expression [domain=8:15, samples=15] {
      1E-1*exp(-6.3*x*sqrt(1/(0.9*abs(ln(x*x))))} node [pos=1.,inner sep=2pt, anchor=west,font=\tiny] {$\bigO(e^{-\frac{6.3}{\sqrt{k}}})$};

    
  \end{semilogyaxis} 
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../de_quad"
%%% End:


==> figures/planes.tex <==
% \documentclass{standalone}% For the example only, any class will do

% \usepackage{tikz}
%  \usepackage{pgfplots}
% \usetikzlibrary{positioning}% To get more advances positioning options
% \usetikzlibrary{arrows}% To get more arrow heads
% \usetikzlibrary{calc}
% \usetikzlibrary{intersections, pgfplots.fillbetween,patterns}
 

% \usepackage{tkz-euclide}
% \usetkzobj{all}

% \begin{document}

\begin{tikzpicture}[scale=0.5,yscale=0.9]  

\begin{scope}
  \draw[thick, domain=-3:3, samples=15,smooth, name path=F] (-4.5,2) -- (4.5,2)
  node[anchor=west] {$d(\theta)$};
  \draw[thick, domain=-3:3, samples=15,smooth, name path=G] (-4.5,-2) -- (4.5,-2)
  node[anchor=west] {$-d(\theta)$};

\tikzfillbetween[of=F and G]  {pattern=north west lines,blue,opacity=0.1};

\draw[->] (-4.7,0) -- (4.7,0);
\draw[->] (0,-3.5) -- (0,3.5);

\node (yl) at (0,5) {$y$-plane};

\draw[thick] (-4.7,0) -- (4.645,0);
\end{scope}

\begin{scope}[xshift=12cm]

\draw[thick, domain=-3:3, samples=15,smooth, name path=F] plot ( {0.5*(2^\x-2^-\x)}, {0.3*(2^\x + 2^-\x)} ); 
\draw[thick, domain=-3:3, samples=15,smooth, name path=G] plot ( {0.5*(2^\x-2^-\x)}, {-0.3*(2^\x + 2^-\x)} );

\tikzfillbetween[of=F and G]  {pattern=north west lines,blue!10};
\draw[->] (-4.5,0) -- (4.5,0);
\draw[->] (0,-3.5) -- (0,3.5);

\node (wl) at (0,5) {$w$-plane};

\draw[thick] (-4.7,0) -- (4.445,0);
\end{scope}


% \draw[<-] (wl) to[bend left] (yl) { $\frac{\pi}{2}\sinh$ };


\begin{scope}[xshift=21cm]    
\fill[fill=blue!10] (-1.2,-4) -- (5.5,-4) -- (5.5,4) -- (-1.2,4) -- cycle ;
%\fill[fill=blue!10] let \p1= (22.5:7) in 
%(2,0) -- (22.5:7) -- (\x1,4) -- (2,4) ;

%\fill[fill=blue!10] let \p1= (-22.5:7) in
%(2,0) -- (-22.5:7) -- (\x1,-4) -- (2,-4) ;

%\fill[fill=blue!10] (


\draw[dashed,fill=white] (0,0) circle (0.25);
%\node (eps) at (-0.8,0.2) {$\varepsilon_0$};

\draw[->] (-1.5,0) -- (6.5,0);
\draw[->] (0,-4.5) -- (0,4.5);


%\draw[thick] (0,0) -- (45:5);
%\draw[color=white] (0,0) -- (45:1);

%\draw[thick] (0,0) -- (-45:5);
%\draw[color=white] (0,0) -- (-45:1);

\node (c) at (2.2,2.5) {$\mathcal{C}$};
%\node (c2) at (1.25,0.24) {$\mathcal{C}_2$};
%\node (c3) at (1,1.5) {$\mathcal{C}_3$};
%\node[font=\huge] (s) at (4,2.5) {$ \mathcal{S}$};



%\draw[thick] (0,0) ++(-45:1)  arc (-45:45:1) ;

\draw[thick, domain=-3:3, samples=15,smooth] plot ( {0.5*(2^\x+2^-\x)}, {0.5*(2^\x - 2^-\x)} ); 



%\draw[dashed] (2,0) -- (22.5:7);
%\draw[dashed] (2,0) -- (-22.5:7);
\node[anchor=north](z0) at (2,0) {$\lambda_0$};
\draw[fill,thick] (2,-0.1) -- (2,0.1);

\node (zl) at (3,5) {$z$-plane};

\end{scope}

\draw[<-,thick] (zl) to[bend right] node[anchor=south] { $w\mapsto
   \varphi_{\sigma,\theta}(w) $} (wl) ;
\draw[<-,thick] (wl) to[bend right] node[anchor=south] { $y\mapsto\frac{\pi}{2}\sinh(y)$ } (yl) ;


\end{tikzpicture}

%\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../de_quad.tex"
%%% End:

